Chaos in self-gravitating many-body systems: Lyapunov time dependence of $N$ and the influence of general relativity

In self-gravitating $N$-body systems, small perturbations introduced at the start, or infinitesimal errors that are produced by the numerical integrator or are due to limited precision in the computer, grow exponentially with time. For Newton's gravity, we confirm earlier results that for relatively homogeneous systems, this rate of growth per crossing time increases with $N$ up to $N \sim 30$, but that for larger systems, the growth rate has a weaker scaling with $N$. For concentrated systems, however, the rate of exponential growth continues to scale with $N$. In relativistic self-gravitating systems, the rate of growth is almost independent of $N$. This effect, however, is only noticeable when the system's mean velocity approaches the speed of light to within three orders of magnitude. The chaotic behavior of systems with more than a dozen bodies for the usually adopted approximation of only solving the pairwise interactions in the Einstein-Infeld-Hoffmann equation of motion is qualitatively different than when the interaction terms (or cross terms) are taken into account. This result provides a strong motivation for follow-up studies on the microscopic effect of general relativity on orbital chaos, and on the influence of higher-order cross-terms in the Taylor-series expansion of the Einstein-Infeld-Hoffmann equations of motion.

==> Figs/BinaryNewtonConservation.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(661,605){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(661,1134){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(661,1663){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(661,2193){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(661,2722){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(661,3251){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(1193,120){\makebox(0,0){\strut{}\small 0.003}}%
      \put(1697,120){\makebox(0,0){\strut{}\small 0.005}}%
      \put(2380,120){\makebox(0,0){\strut{}\small 0.01}}%
      \put(3063,120){\makebox(0,0){\strut{}\small 0.02}}%
      \put(3463,120){\makebox(0,0){\strut{}\small 0.03}}%
      \put(-109,1835){\rotatebox{-270}{\makebox(0,0){\strut{}$[E(t)-E(0)]/E(0)$}}}%
      \put(2380,-210){\makebox(0,0){\strut{}$\eta$}}%
      \put(2380,3551){\makebox(0,0){\strut{}$t_{\mathrm{end}}/P=10^3$}}%
      \put(2712,869){\rotatebox{20}{\makebox(0,0)[l]{\strut{}$\BigO{\eta^4}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3836,605){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,1134){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,1663){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,2193){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,2722){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,3251){\makebox(0,0)[r]{\strut{}}}%
      \put(4418,120){\makebox(0,0){\strut{}\small 0.003}}%
      \put(4984,120){\makebox(0,0){\strut{}\small 0.005}}%
      \put(5753,120){\makebox(0,0){\strut{}\small 0.01}}%
      \put(6522,120){\makebox(0,0){\strut{}\small 0.02}}%
      \put(6971,120){\makebox(0,0){\strut{}\small 0.03}}%
      \put(5753,-210){\makebox(0,0){\strut{}$\eta$}}%
      \put(5753,3551){\makebox(0,0){\strut{}$t_{\mathrm{end}}/P=3.4\times10^5$}}%
      \put(6126,1452){\rotatebox{20}{\makebox(0,0)[l]{\strut{}$\BigO{\eta^4}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6551,953){\makebox(0,0)[r]{\strut{}Hermite}}%
      \csname LTb\endcsname%
      \put(6551,733){\makebox(0,0)[r]{\strut{}SymmetrizedHermite}}%
      \csname LTb\endcsname%
      \put(6551,513){\makebox(0,0)[r]{\strut{}RegularizedHermite}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BinaryNewtonConservation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/HierarchicalBinary.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HierarchicalBinary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.06313257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0089791)%
    \put(0,0){\includegraphics[width=\unitlength]{HierarchicalBinary.pdf}}%
    \put(0.158049,0.23495267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inner binary $(a_1, e_1)$}}}%
    \put(0.2115216,0.39379107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.60399182,0.41324051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.65492909,0.58240264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(-0.00238457,0.81153238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Outer binary $(a_2, e_2)$}}}%
  \end{picture}%
\endgroup%


==> Figs/Kozai1PNOrbitalFlips.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,695){\makebox(0,0)[r]{\strut{}\small 40}}%
      \put(236,997){\makebox(0,0)[r]{\strut{}\small 60}}%
      \put(236,1299){\makebox(0,0)[r]{\strut{}\small 80}}%
      \put(236,1601){\makebox(0,0)[r]{\strut{}\small 100}}%
      \put(236,1903){\makebox(0,0)[r]{\strut{}\small 120}}%
      \put(236,2205){\makebox(0,0)[r]{\strut{}\small 140}}%
      \put(368,233){\makebox(0,0){\strut{}\small 0}}%
      \put(884,233){\makebox(0,0){\strut{}\small 2}}%
      \put(1400,233){\makebox(0,0){\strut{}\small 4}}%
      \put(1915,233){\makebox(0,0){\strut{}\small 6}}%
      \put(2431,233){\makebox(0,0){\strut{}\small 8}}%
      \put(2947,233){\makebox(0,0){\strut{}\small 10}}%
      \put(-270,1450){\rotatebox{-270}{\makebox(0,0){\strut{}$i_{\mathrm{tot}}$ (in degrees)}}}%
      \put(1657,-97){\makebox(0,0){\strut{}$t$ (in Myr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,2448){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(236,2829){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(236,3211){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(236,3592){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(236,3974){\makebox(0,0)[r]{\strut{}\small $10^{-1}$}}%
      \put(236,4355){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(368,2228){\makebox(0,0){\strut{}}}%
      \put(884,2228){\makebox(0,0){\strut{}}}%
      \put(1400,2228){\makebox(0,0){\strut{}}}%
      \put(1915,2228){\makebox(0,0){\strut{}}}%
      \put(2431,2228){\makebox(0,0){\strut{}}}%
      \put(2947,2228){\makebox(0,0){\strut{}}}%
      \put(-402,3445){\rotatebox{-270}{\makebox(0,0){\strut{}$1-e_1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4290,453){\makebox(0,0)[r]{\strut{}\small $10^{-16}$}}%
      \put(4290,692){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(4290,930){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(4290,1169){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(4290,1407){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(4290,1646){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(4290,1885){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(4290,2123){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(4290,2362){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(4422,233){\makebox(0,0){\strut{}\small 0}}%
      \put(4938,233){\makebox(0,0){\strut{}\small 2}}%
      \put(5453,233){\makebox(0,0){\strut{}\small 4}}%
      \put(5969,233){\makebox(0,0){\strut{}\small 6}}%
      \put(6484,233){\makebox(0,0){\strut{}\small 8}}%
      \put(7000,233){\makebox(0,0){\strut{}\small 10}}%
      \put(3520,1450){\rotatebox{-270}{\makebox(0,0){\strut{}$[a_1(t)-a_1(0)]/a_1(0)$}}}%
      \put(5711,-97){\makebox(0,0){\strut{}$t$ (in Myr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4290,2448){\makebox(0,0)[r]{\strut{}\small $10^{-16}$}}%
      \put(4290,2686){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(4290,2925){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(4290,3163){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(4290,3402){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(4290,3640){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(4290,3879){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(4290,4117){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(4290,4356){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(4422,2228){\makebox(0,0){\strut{}}}%
      \put(4938,2228){\makebox(0,0){\strut{}}}%
      \put(5453,2228){\makebox(0,0){\strut{}}}%
      \put(5969,2228){\makebox(0,0){\strut{}}}%
      \put(6484,2228){\makebox(0,0){\strut{}}}%
      \put(7000,2228){\makebox(0,0){\strut{}}}%
      \put(3520,3445){\rotatebox{-270}{\makebox(0,0){\strut{}$[E(t)-E(0)]/E(0)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kozai1PNOrbitalFlips}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/KozaiCycle.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,453){\makebox(0,0)[r]{\strut{}\small 90}}%
      \put(236,785){\makebox(0,0)[r]{\strut{}\small 100}}%
      \put(236,1118){\makebox(0,0)[r]{\strut{}\small 110}}%
      \put(236,1450){\makebox(0,0)[r]{\strut{}\small 120}}%
      \put(236,1782){\makebox(0,0)[r]{\strut{}\small 130}}%
      \put(236,2115){\makebox(0,0)[r]{\strut{}\small 140}}%
      \put(236,2447){\makebox(0,0)[r]{\strut{}\small 150}}%
      \put(368,233){\makebox(0,0){\strut{}\small 0}}%
      \put(736,233){\makebox(0,0){\strut{}\small 200}}%
      \put(1105,233){\makebox(0,0){\strut{}\small 400}}%
      \put(1473,233){\makebox(0,0){\strut{}\small 600}}%
      \put(1842,233){\makebox(0,0){\strut{}\small 800}}%
      \put(2210,233){\makebox(0,0){\strut{}\small 1000}}%
      \put(-270,1450){\rotatebox{-270}{\makebox(0,0){\strut{}$i_{\mathrm{tot}}$ (in degrees)}}}%
      \put(1289,-97){\makebox(0,0){\strut{}$t$ (in yr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,2448){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(236,3089){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(236,3730){\makebox(0,0)[r]{\strut{}\small $10^{-1}$}}%
      \put(236,4372){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(368,2228){\makebox(0,0){\strut{}}}%
      \put(736,2228){\makebox(0,0){\strut{}}}%
      \put(1105,2228){\makebox(0,0){\strut{}}}%
      \put(1473,2228){\makebox(0,0){\strut{}}}%
      \put(1842,2228){\makebox(0,0){\strut{}}}%
      \put(2210,2228){\makebox(0,0){\strut{}}}%
      \put(-402,3445){\rotatebox{-270}{\makebox(0,0){\strut{}$1-e_1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3184,453){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(3184,1735){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(3184,3017){\makebox(0,0)[r]{\strut{}\small $10^{-1}$}}%
      \put(3184,4299){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(3316,233){\makebox(0,0){\strut{}\small 90}}%
      \put(3651,233){\makebox(0,0){\strut{}\small 95}}%
      \put(3986,233){\makebox(0,0){\strut{}\small 100}}%
      \put(4321,233){\makebox(0,0){\strut{}\small 105}}%
      \put(4656,233){\makebox(0,0){\strut{}\small 110}}%
      \put(4991,233){\makebox(0,0){\strut{}\small 115}}%
      \put(5325,233){\makebox(0,0){\strut{}\small 120}}%
      \put(5660,233){\makebox(0,0){\strut{}\small 125}}%
      \put(5995,233){\makebox(0,0){\strut{}\small 130}}%
      \put(6330,233){\makebox(0,0){\strut{}\small 135}}%
      \put(6665,233){\makebox(0,0){\strut{}\small 140}}%
      \put(7000,233){\makebox(0,0){\strut{}\small 145}}%
      \put(2546,2447){\rotatebox{-270}{\makebox(0,0){\strut{}$1-e_1$}}}%
      \put(5158,-97){\makebox(0,0){\strut{}$i_{\mathrm{tot}}$ (in degrees)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6013,4269){\makebox(0,0)[r]{\strut{}Numerical}}%
      \csname LTb\endcsname%
      \put(6013,4049){\makebox(0,0)[r]{\strut{}Analytical}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{KozaiCycle}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/KozaiFlipRegularized.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,453){\makebox(0,0)[r]{\strut{}\small 20}}%
      \put(236,738){\makebox(0,0)[r]{\strut{}\small 40}}%
      \put(236,1023){\makebox(0,0)[r]{\strut{}\small 60}}%
      \put(236,1308){\makebox(0,0)[r]{\strut{}\small 80}}%
      \put(236,1592){\makebox(0,0)[r]{\strut{}\small 100}}%
      \put(236,1877){\makebox(0,0)[r]{\strut{}\small 120}}%
      \put(236,2162){\makebox(0,0)[r]{\strut{}\small 140}}%
      \put(236,2447){\makebox(0,0)[r]{\strut{}\small 160}}%
      \put(368,233){\makebox(0,0){\strut{}\small 0}}%
      \put(884,233){\makebox(0,0){\strut{}\small 5}}%
      \put(1400,233){\makebox(0,0){\strut{}\small 10}}%
      \put(1915,233){\makebox(0,0){\strut{}\small 15}}%
      \put(2431,233){\makebox(0,0){\strut{}\small 20}}%
      \put(2947,233){\makebox(0,0){\strut{}\small 25}}%
      \put(-270,1450){\rotatebox{-270}{\makebox(0,0){\strut{}$i_{\mathrm{tot}}$ (in degrees)}}}%
      \put(1657,-97){\makebox(0,0){\strut{}$t$ (in Myr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,2448){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(236,2766){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(236,3084){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(236,3402){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(236,3720){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(236,4038){\makebox(0,0)[r]{\strut{}\small $10^{-1}$}}%
      \put(236,4356){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(368,2228){\makebox(0,0){\strut{}}}%
      \put(884,2228){\makebox(0,0){\strut{}}}%
      \put(1400,2228){\makebox(0,0){\strut{}}}%
      \put(1915,2228){\makebox(0,0){\strut{}}}%
      \put(2431,2228){\makebox(0,0){\strut{}}}%
      \put(2947,2228){\makebox(0,0){\strut{}}}%
      \put(-402,3445){\rotatebox{-270}{\makebox(0,0){\strut{}$1-e_1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4290,453){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(4290,834){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(4290,1215){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(4290,1596){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(4290,1976){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(4290,2357){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(4422,233){\makebox(0,0){\strut{}\small 0}}%
      \put(4938,233){\makebox(0,0){\strut{}\small 5}}%
      \put(5453,233){\makebox(0,0){\strut{}\small 10}}%
      \put(5969,233){\makebox(0,0){\strut{}\small 15}}%
      \put(6484,233){\makebox(0,0){\strut{}\small 20}}%
      \put(7000,233){\makebox(0,0){\strut{}\small 25}}%
      \put(3520,1450){\rotatebox{-270}{\makebox(0,0){\strut{}$[a_1(t)-a_1(0)]/a_1(0)$}}}%
      \put(5711,-97){\makebox(0,0){\strut{}$t$ (in Myr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4290,2448){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(4290,2720){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(4290,2992){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(4290,3265){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(4290,3537){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(4290,3809){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(4290,4081){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(4290,4353){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(4422,2228){\makebox(0,0){\strut{}}}%
      \put(4938,2228){\makebox(0,0){\strut{}}}%
      \put(5453,2228){\makebox(0,0){\strut{}}}%
      \put(5969,2228){\makebox(0,0){\strut{}}}%
      \put(6484,2228){\makebox(0,0){\strut{}}}%
      \put(7000,2228){\makebox(0,0){\strut{}}}%
      \put(3520,3445){\rotatebox{-270}{\makebox(0,0){\strut{}$[E(t)-E(0)]/E(0)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{KozaiFlipRegularized}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/KozaiFlipUnregularized.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,453){\makebox(0,0)[r]{\strut{}\small 20}}%
      \put(236,738){\makebox(0,0)[r]{\strut{}\small 40}}%
      \put(236,1023){\makebox(0,0)[r]{\strut{}\small 60}}%
      \put(236,1308){\makebox(0,0)[r]{\strut{}\small 80}}%
      \put(236,1592){\makebox(0,0)[r]{\strut{}\small 100}}%
      \put(236,1877){\makebox(0,0)[r]{\strut{}\small 120}}%
      \put(236,2162){\makebox(0,0)[r]{\strut{}\small 140}}%
      \put(236,2447){\makebox(0,0)[r]{\strut{}\small 160}}%
      \put(368,233){\makebox(0,0){\strut{}\small 0}}%
      \put(884,233){\makebox(0,0){\strut{}\small 5}}%
      \put(1400,233){\makebox(0,0){\strut{}\small 10}}%
      \put(1915,233){\makebox(0,0){\strut{}\small 15}}%
      \put(2431,233){\makebox(0,0){\strut{}\small 20}}%
      \put(2947,233){\makebox(0,0){\strut{}\small 25}}%
      \put(-270,1450){\rotatebox{-270}{\makebox(0,0){\strut{}$i_{\mathrm{tot}}$ (in degrees)}}}%
      \put(1657,-97){\makebox(0,0){\strut{}$t$ (in Myr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(236,2448){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(236,2766){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(236,3084){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(236,3402){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(236,3720){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(236,4038){\makebox(0,0)[r]{\strut{}\small $10^{-1}$}}%
      \put(236,4355){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(368,2228){\makebox(0,0){\strut{}}}%
      \put(884,2228){\makebox(0,0){\strut{}}}%
      \put(1400,2228){\makebox(0,0){\strut{}}}%
      \put(1915,2228){\makebox(0,0){\strut{}}}%
      \put(2431,2228){\makebox(0,0){\strut{}}}%
      \put(2947,2228){\makebox(0,0){\strut{}}}%
      \put(-402,3445){\rotatebox{-270}{\makebox(0,0){\strut{}$1-e_1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4290,453){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(4290,834){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(4290,1215){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(4290,1597){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(4290,1978){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(4290,2359){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(4422,233){\makebox(0,0){\strut{}\small 0}}%
      \put(4938,233){\makebox(0,0){\strut{}\small 5}}%
      \put(5453,233){\makebox(0,0){\strut{}\small 10}}%
      \put(5969,233){\makebox(0,0){\strut{}\small 15}}%
      \put(6484,233){\makebox(0,0){\strut{}\small 20}}%
      \put(7000,233){\makebox(0,0){\strut{}\small 25}}%
      \put(3520,1450){\rotatebox{-270}{\makebox(0,0){\strut{}$[a_1(t)-a_1(0)]/a_1(0)$}}}%
      \put(5711,-97){\makebox(0,0){\strut{}$t$ (in Myr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4290,2448){\makebox(0,0)[r]{\strut{}\small $10^{-16}$}}%
      \put(4290,2687){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(4290,2926){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(4290,3165){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(4290,3404){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(4290,3643){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(4290,3882){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(4290,4121){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(4290,4360){\makebox(0,0)[r]{\strut{}\small $10^{0}$}}%
      \put(4422,2228){\makebox(0,0){\strut{}}}%
      \put(4938,2228){\makebox(0,0){\strut{}}}%
      \put(5453,2228){\makebox(0,0){\strut{}}}%
      \put(5969,2228){\makebox(0,0){\strut{}}}%
      \put(6484,2228){\makebox(0,0){\strut{}}}%
      \put(7000,2228){\makebox(0,0){\strut{}}}%
      \put(3520,3445){\rotatebox{-270}{\makebox(0,0){\strut{}$[E(t)-E(0)]/E(0)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{KozaiFlipUnregularized}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/MaxEccResonant.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6802.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(858,2771){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,4837){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1532,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2073,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2615,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3156,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3697,484){\makebox(0,0){\strut{} 0.7}}%
      \put(4239,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4780,484){\makebox(0,0){\strut{} 0.9}}%
      \put(5322,484){\makebox(0,0){\strut{} 1}}%
      \put(5863,484){\makebox(0,0){\strut{} 1.1}}%
      \put(6405,484){\makebox(0,0){\strut{} 1.2}}%
      \put(352,2770){\rotatebox{-270}{\makebox(0,0){\strut{}$e_{1,\max}$}}}%
      \put(3697,154){\makebox(0,0){\strut{}$R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5418,1317){\makebox(0,0)[r]{\strut{}$N=300$}}%
      \csname LTb\endcsname%
      \put(5418,1097){\makebox(0,0)[r]{\strut{}$N=100$}}%
      \csname LTb\endcsname%
      \put(5418,877){\makebox(0,0)[r]{\strut{}$N=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MaxEccResonant}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/NewtonianIntegrationErrorsHermite.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(661,510){\makebox(0,0)[r]{\strut{}\small $10^{-16}$}}%
      \put(661,909){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(661,1307){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(661,1706){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(661,2105){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(661,2504){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(793,290){\makebox(0,0){\strut{}\small 0}}%
      \put(1368,290){\makebox(0,0){\strut{}\small 0.25}}%
      \put(1944,290){\makebox(0,0){\strut{}\small 0.5}}%
      \put(2519,290){\makebox(0,0){\strut{}\small 0.75}}%
      \put(3094,290){\makebox(0,0){\strut{}\small 1}}%
      \put(-109,1606){\rotatebox{-270}{\makebox(0,0){\strut{}$[e(t)-e(0)]/e(0)$}}}%
      \put(1943,-40){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(661,2704){\makebox(0,0)[r]{\strut{}\small $10^{-16}$}}%
      \put(661,3103){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(661,3501){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(661,3900){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(661,4298){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(661,4697){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(793,2484){\makebox(0,0){\strut{}}}%
      \put(1368,2484){\makebox(0,0){\strut{}}}%
      \put(1944,2484){\makebox(0,0){\strut{}}}%
      \put(2519,2484){\makebox(0,0){\strut{}}}%
      \put(3094,2484){\makebox(0,0){\strut{}}}%
      \put(-109,3800){\rotatebox{-270}{\makebox(0,0){\strut{}$[E(t)-E(0)]/E(0)$}}}%
      \put(1943,5116){\makebox(0,0){\strut{}$e(0)=0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2963,510){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,909){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,1307){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,1706){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,2105){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,2504){\makebox(0,0)[r]{\strut{}}}%
      \put(3095,290){\makebox(0,0){\strut{}\small 0}}%
      \put(3670,290){\makebox(0,0){\strut{}\small 0.25}}%
      \put(4245,290){\makebox(0,0){\strut{}\small 0.5}}%
      \put(4820,290){\makebox(0,0){\strut{}\small 0.75}}%
      \put(5395,290){\makebox(0,0){\strut{}\small 1}}%
      \put(3337,1606){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,-40){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2963,2704){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,3103){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,3501){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,3900){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,4298){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,4697){\makebox(0,0)[r]{\strut{}}}%
      \put(3095,2484){\makebox(0,0){\strut{}}}%
      \put(3670,2484){\makebox(0,0){\strut{}}}%
      \put(4245,2484){\makebox(0,0){\strut{}}}%
      \put(4820,2484){\makebox(0,0){\strut{}}}%
      \put(5395,2484){\makebox(0,0){\strut{}}}%
      \put(3337,3800){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,5116){\makebox(0,0){\strut{}$e(0)=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5264,510){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,909){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,1307){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,1706){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,2105){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,2504){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,290){\makebox(0,0){\strut{}\small 0}}%
      \put(5971,290){\makebox(0,0){\strut{}\small 0.25}}%
      \put(6546,290){\makebox(0,0){\strut{}\small 0.5}}%
      \put(7121,290){\makebox(0,0){\strut{}\small 0.75}}%
      \put(7696,290){\makebox(0,0){\strut{}\small 1}}%
      \put(5638,1606){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6546,-40){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5264,2704){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,3103){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,3501){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,3900){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,4298){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,4697){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,2484){\makebox(0,0){\strut{}}}%
      \put(5971,2484){\makebox(0,0){\strut{}}}%
      \put(6546,2484){\makebox(0,0){\strut{}}}%
      \put(7121,2484){\makebox(0,0){\strut{}}}%
      \put(7696,2484){\makebox(0,0){\strut{}}}%
      \put(5638,3800){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6546,5116){\makebox(0,0){\strut{}$e(0)=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NewtonianIntegrationErrorsHermite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/NewtonianIntegrationErrorsRegularizedHermite.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(661,510){\makebox(0,0)[r]{\strut{}\small $10^{-16}$}}%
      \put(661,909){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(661,1307){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(661,1706){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(661,2105){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(661,2504){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(793,290){\makebox(0,0){\strut{}\small 0}}%
      \put(1368,290){\makebox(0,0){\strut{}\small 0.25}}%
      \put(1944,290){\makebox(0,0){\strut{}\small 0.5}}%
      \put(2519,290){\makebox(0,0){\strut{}\small 0.75}}%
      \put(3094,290){\makebox(0,0){\strut{}\small 1}}%
      \put(-109,1606){\rotatebox{-270}{\makebox(0,0){\strut{}$[e(t)-e(0)]/e(0)$}}}%
      \put(1943,-40){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(661,2704){\makebox(0,0)[r]{\strut{}\small $10^{-16}$}}%
      \put(661,3103){\makebox(0,0)[r]{\strut{}\small $10^{-14}$}}%
      \put(661,3501){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(661,3900){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(661,4298){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(661,4697){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(793,2484){\makebox(0,0){\strut{}}}%
      \put(1368,2484){\makebox(0,0){\strut{}}}%
      \put(1944,2484){\makebox(0,0){\strut{}}}%
      \put(2519,2484){\makebox(0,0){\strut{}}}%
      \put(3094,2484){\makebox(0,0){\strut{}}}%
      \put(-109,3800){\rotatebox{-270}{\makebox(0,0){\strut{}$[E(t)-E(0)]/E(0)$}}}%
      \put(1943,5116){\makebox(0,0){\strut{}$e(0)=0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2963,510){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,909){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,1307){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,1706){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,2105){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,2504){\makebox(0,0)[r]{\strut{}}}%
      \put(3095,290){\makebox(0,0){\strut{}\small 0}}%
      \put(3670,290){\makebox(0,0){\strut{}\small 0.25}}%
      \put(4245,290){\makebox(0,0){\strut{}\small 0.5}}%
      \put(4820,290){\makebox(0,0){\strut{}\small 0.75}}%
      \put(5395,290){\makebox(0,0){\strut{}\small 1}}%
      \put(3337,1606){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,-40){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2963,2704){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,3103){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,3501){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,3900){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,4298){\makebox(0,0)[r]{\strut{}}}%
      \put(2963,4697){\makebox(0,0)[r]{\strut{}}}%
      \put(3095,2484){\makebox(0,0){\strut{}}}%
      \put(3670,2484){\makebox(0,0){\strut{}}}%
      \put(4245,2484){\makebox(0,0){\strut{}}}%
      \put(4820,2484){\makebox(0,0){\strut{}}}%
      \put(5395,2484){\makebox(0,0){\strut{}}}%
      \put(3337,3800){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,5116){\makebox(0,0){\strut{}$e(0)=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5264,510){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,909){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,1307){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,1706){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,2105){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,2504){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,290){\makebox(0,0){\strut{}\small 0}}%
      \put(5971,290){\makebox(0,0){\strut{}\small 0.25}}%
      \put(6546,290){\makebox(0,0){\strut{}\small 0.5}}%
      \put(7121,290){\makebox(0,0){\strut{}\small 0.75}}%
      \put(7696,290){\makebox(0,0){\strut{}\small 1}}%
      \put(5638,1606){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6546,-40){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5264,2704){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,3103){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,3501){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,3900){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,4298){\makebox(0,0)[r]{\strut{}}}%
      \put(5264,4697){\makebox(0,0)[r]{\strut{}}}%
      \put(5396,2484){\makebox(0,0){\strut{}}}%
      \put(5971,2484){\makebox(0,0){\strut{}}}%
      \put(6546,2484){\makebox(0,0){\strut{}}}%
      \put(7121,2484){\makebox(0,0){\strut{}}}%
      \put(7696,2484){\makebox(0,0){\strut{}}}%
      \put(5638,3800){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6546,5116){\makebox(0,0){\strut{}$e(0)=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NewtonianIntegrationErrorsRegularizedHermite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/OsculatingElements.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(605,453){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(605,727){\makebox(0,0)[r]{\strut{}\small 0.05}}%
      \put(605,1001){\makebox(0,0)[r]{\strut{}\small 0.1}}%
      \put(605,1275){\makebox(0,0)[r]{\strut{}\small 0.15}}%
      \put(605,1548){\makebox(0,0)[r]{\strut{}\small 0.2}}%
      \put(605,1822){\makebox(0,0)[r]{\strut{}\small 0.25}}%
      \put(605,2096){\makebox(0,0)[r]{\strut{}\small 0.3}}%
      \put(737,233){\makebox(0,0){\strut{}\small 0}}%
      \put(2303,233){\makebox(0,0){\strut{}\small 0.25}}%
      \put(3869,233){\makebox(0,0){\strut{}\small 0.5}}%
      \put(5434,233){\makebox(0,0){\strut{}\small 0.75}}%
      \put(7000,233){\makebox(0,0){\strut{}\small 1}}%
      \put(-33,1274){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \omega(t)$ (in deg)}}}%
      \put(3868,-97){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1925,1494){\makebox(0,0)[r]{\strut{}$e(0)=0.5$}}%
      \csname LTb\endcsname%
      \put(1925,1274){\makebox(0,0)[r]{\strut{}$e(0)=0.7$}}%
      \csname LTb\endcsname%
      \put(1925,1054){\makebox(0,0)[r]{\strut{}$e(0)=0.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(605,2386){\makebox(0,0)[r]{\strut{}\small -0.004}}%
      \put(605,2724){\makebox(0,0)[r]{\strut{}\small -0.003}}%
      \put(605,3062){\makebox(0,0)[r]{\strut{}\small -0.002}}%
      \put(605,3401){\makebox(0,0)[r]{\strut{}\small -0.001}}%
      \put(605,3739){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(737,1877){\makebox(0,0){\strut{}}}%
      \put(2303,1877){\makebox(0,0){\strut{}}}%
      \put(3869,1877){\makebox(0,0){\strut{}}}%
      \put(5434,1877){\makebox(0,0){\strut{}}}%
      \put(7000,1877){\makebox(0,0){\strut{}}}%
      \put(-297,2918){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta e(t)/e(0)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1925,3138){\makebox(0,0)[r]{\strut{}$e(0)=0.5$}}%
      \csname LTb\endcsname%
      \put(1925,2918){\makebox(0,0)[r]{\strut{}$e(0)=0.7$}}%
      \csname LTb\endcsname%
      \put(1925,2698){\makebox(0,0)[r]{\strut{}$e(0)=0.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(605,3923){\makebox(0,0)[r]{\strut{}\small -0.04}}%
      \put(605,4288){\makebox(0,0)[r]{\strut{}\small -0.03}}%
      \put(605,4653){\makebox(0,0)[r]{\strut{}\small -0.02}}%
      \put(605,5018){\makebox(0,0)[r]{\strut{}\small -0.01}}%
      \put(605,5383){\makebox(0,0)[r]{\strut{}\small 0}}%
      \put(737,3520){\makebox(0,0){\strut{}}}%
      \put(2303,3520){\makebox(0,0){\strut{}}}%
      \put(3869,3520){\makebox(0,0){\strut{}}}%
      \put(5434,3520){\makebox(0,0){\strut{}}}%
      \put(7000,3520){\makebox(0,0){\strut{}}}%
      \put(-165,4561){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta a(t)/a(0)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1925,4781){\makebox(0,0)[r]{\strut{}$e(0)=0.5$}}%
      \csname LTb\endcsname%
      \put(1925,4561){\makebox(0,0)[r]{\strut{}$e(0)=0.7$}}%
      \csname LTb\endcsname%
      \put(1925,4341){\makebox(0,0)[r]{\strut{}$e(0)=0.9$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OsculatingElements}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/PostNewtonianConservedElements.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,9636.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,770){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(718,1006){\makebox(0,0)[r]{\strut{}\small $10^{-11}$}}%
      \put(718,1241){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(718,1477){\makebox(0,0)[r]{\strut{}\small $10^{-9}$}}%
      \put(718,1712){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(718,1948){\makebox(0,0)[r]{\strut{}\small $10^{-7}$}}%
      \put(718,2183){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(718,2419){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(718,2654){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(718,2890){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(850,550){\makebox(0,0){\strut{}\small 0}}%
      \put(1466,550){\makebox(0,0){\strut{}\small 0.25}}%
      \put(2083,550){\makebox(0,0){\strut{}\small 0.5}}%
      \put(2699,550){\makebox(0,0){\strut{}\small 0.75}}%
      \put(3315,550){\makebox(0,0){\strut{}\small 1}}%
      \put(-52,1830){\rotatebox{-270}{\makebox(0,0){\strut{}$\left|\frac{E(t)-E_(0)}{E(0)}\right|$}}}%
      \put(2082,220){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2890){\makebox(0,0)[r]{\strut{}\small $10^{-7}$}}%
      \put(718,3314){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(718,3738){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(718,4162){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(718,4586){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(718,5010){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(850,2670){\makebox(0,0){\strut{}}}%
      \put(1466,2670){\makebox(0,0){\strut{}}}%
      \put(2083,2670){\makebox(0,0){\strut{}}}%
      \put(2699,2670){\makebox(0,0){\strut{}}}%
      \put(3315,2670){\makebox(0,0){\strut{}}}%
      \put(80,3950){\rotatebox{-270}{\makebox(0,0){\strut{}$\left|\frac{\omega(t)-\omega_{\mathrm{theo}}(t)}{\omega_{\mathrm{theo}}(P)}\right|$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,2890){\makebox(0,0)[r]{\strut{}\small $10^{-7}$}}%
      \put(718,3314){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(718,3738){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(718,4162){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(718,4586){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(718,5010){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(850,2670){\makebox(0,0){\strut{}}}%
      \put(1466,2670){\makebox(0,0){\strut{}}}%
      \put(2083,2670){\makebox(0,0){\strut{}}}%
      \put(2699,2670){\makebox(0,0){\strut{}}}%
      \put(3315,2670){\makebox(0,0){\strut{}}}%
      \put(80,3950){\rotatebox{-270}{\makebox(0,0){\strut{}$\left|\frac{\omega(t)-\omega_{\mathrm{theo}}(t)}{\omega_{\mathrm{theo}}(P)}\right|$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,5010){\makebox(0,0)[r]{\strut{}\small $10^{-12}$}}%
      \put(718,5275){\makebox(0,0)[r]{\strut{}\small $10^{-11}$}}%
      \put(718,5540){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(718,5805){\makebox(0,0)[r]{\strut{}\small $10^{-9}$}}%
      \put(718,6070){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(718,6334){\makebox(0,0)[r]{\strut{}\small $10^{-7}$}}%
      \put(718,6599){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(718,6864){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(718,7129){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(850,4790){\makebox(0,0){\strut{}}}%
      \put(1466,4790){\makebox(0,0){\strut{}}}%
      \put(2083,4790){\makebox(0,0){\strut{}}}%
      \put(2699,4790){\makebox(0,0){\strut{}}}%
      \put(3315,4790){\makebox(0,0){\strut{}}}%
      \put(-52,6069){\rotatebox{-270}{\makebox(0,0){\strut{}$\left|\frac{e(t)-e_{\mathrm{theo}}(t)}{e_{\mathrm{theo}}(t)}\right|$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,7130){\makebox(0,0)[r]{\strut{}\small $10^{-11}$}}%
      \put(718,7365){\makebox(0,0)[r]{\strut{}\small $10^{-10}$}}%
      \put(718,7601){\makebox(0,0)[r]{\strut{}\small $10^{-9}$}}%
      \put(718,7836){\makebox(0,0)[r]{\strut{}\small $10^{-8}$}}%
      \put(718,8072){\makebox(0,0)[r]{\strut{}\small $10^{-7}$}}%
      \put(718,8307){\makebox(0,0)[r]{\strut{}\small $10^{-6}$}}%
      \put(718,8543){\makebox(0,0)[r]{\strut{}\small $10^{-5}$}}%
      \put(718,8778){\makebox(0,0)[r]{\strut{}\small $10^{-4}$}}%
      \put(718,9014){\makebox(0,0)[r]{\strut{}\small $10^{-3}$}}%
      \put(718,9249){\makebox(0,0)[r]{\strut{}\small $10^{-2}$}}%
      \put(850,6910){\makebox(0,0){\strut{}}}%
      \put(1466,6910){\makebox(0,0){\strut{}}}%
      \put(2083,6910){\makebox(0,0){\strut{}}}%
      \put(2699,6910){\makebox(0,0){\strut{}}}%
      \put(3315,6910){\makebox(0,0){\strut{}}}%
      \put(-52,8189){\rotatebox{-270}{\makebox(0,0){\strut{}$\left|\frac{a(t)-a_{\mathrm{theo}}(t)}{a_{\mathrm{theo}}(t)}\right|$}}}%
      \put(2082,9469){\makebox(0,0){\strut{}$e(0)=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2170,9076){\makebox(0,0)[r]{\strut{}\small $\eta=0.030$}}%
      \csname LTb\endcsname%
      \put(2170,8856){\makebox(0,0)[r]{\strut{}\small $\eta=0.010$}}%
      \csname LTb\endcsname%
      \put(2170,8636){\makebox(0,0)[r]{\strut{}\small $\eta=0.003$}}%
      \csname LTb\endcsname%
      \put(2170,8416){\makebox(0,0)[r]{\strut{}\small $\eta=0.001$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3183,770){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,1006){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,1241){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,1477){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,1712){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,1948){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,2183){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,2419){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,2654){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,2890){\makebox(0,0)[r]{\strut{}}}%
      \put(3315,550){\makebox(0,0){\strut{}\small 0}}%
      \put(3931,550){\makebox(0,0){\strut{}\small 0.25}}%
      \put(4548,550){\makebox(0,0){\strut{}\small 0.5}}%
      \put(5164,550){\makebox(0,0){\strut{}\small 0.75}}%
      \put(5780,550){\makebox(0,0){\strut{}\small 1}}%
      \put(3557,1830){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4547,220){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3183,2890){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,3314){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,3738){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,4162){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,4586){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,5010){\makebox(0,0)[r]{\strut{}}}%
      \put(3315,2670){\makebox(0,0){\strut{}}}%
      \put(3931,2670){\makebox(0,0){\strut{}}}%
      \put(4548,2670){\makebox(0,0){\strut{}}}%
      \put(5164,2670){\makebox(0,0){\strut{}}}%
      \put(5780,2670){\makebox(0,0){\strut{}}}%
      \put(3557,3950){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3183,2890){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,3314){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,3738){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,4162){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,4586){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,5010){\makebox(0,0)[r]{\strut{}}}%
      \put(3315,2670){\makebox(0,0){\strut{}}}%
      \put(3931,2670){\makebox(0,0){\strut{}}}%
      \put(4548,2670){\makebox(0,0){\strut{}}}%
      \put(5164,2670){\makebox(0,0){\strut{}}}%
      \put(5780,2670){\makebox(0,0){\strut{}}}%
      \put(3557,3950){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3183,5010){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,5275){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,5540){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,5805){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,6070){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,6334){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,6599){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,6864){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,7129){\makebox(0,0)[r]{\strut{}}}%
      \put(3315,4790){\makebox(0,0){\strut{}}}%
      \put(3931,4790){\makebox(0,0){\strut{}}}%
      \put(4548,4790){\makebox(0,0){\strut{}}}%
      \put(5164,4790){\makebox(0,0){\strut{}}}%
      \put(5780,4790){\makebox(0,0){\strut{}}}%
      \put(3557,6069){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3183,7130){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,7365){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,7601){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,7836){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,8072){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,8307){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,8543){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,8778){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,9014){\makebox(0,0)[r]{\strut{}}}%
      \put(3183,9249){\makebox(0,0)[r]{\strut{}}}%
      \put(3315,6910){\makebox(0,0){\strut{}}}%
      \put(3931,6910){\makebox(0,0){\strut{}}}%
      \put(4548,6910){\makebox(0,0){\strut{}}}%
      \put(5164,6910){\makebox(0,0){\strut{}}}%
      \put(5780,6910){\makebox(0,0){\strut{}}}%
      \put(3557,8189){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4547,9469){\makebox(0,0){\strut{}$e(0)=0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5649,770){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,1006){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,1241){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,1477){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,1712){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,1948){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,2183){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,2419){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,2654){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,2890){\makebox(0,0)[r]{\strut{}}}%
      \put(5781,550){\makebox(0,0){\strut{}\small 0}}%
      \put(6397,550){\makebox(0,0){\strut{}\small 0.25}}%
      \put(7013,550){\makebox(0,0){\strut{}\small 0.5}}%
      \put(7629,550){\makebox(0,0){\strut{}\small 0.75}}%
      \put(8245,550){\makebox(0,0){\strut{}\small 1}}%
      \put(6023,1830){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7013,220){\makebox(0,0){\strut{}$t/P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5649,2890){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,3314){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,3738){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,4162){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,4586){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,5010){\makebox(0,0)[r]{\strut{}}}%
      \put(5781,2670){\makebox(0,0){\strut{}}}%
      \put(6397,2670){\makebox(0,0){\strut{}}}%
      \put(7013,2670){\makebox(0,0){\strut{}}}%
      \put(7629,2670){\makebox(0,0){\strut{}}}%
      \put(8245,2670){\makebox(0,0){\strut{}}}%
      \put(6023,3950){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5649,2890){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,3314){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,3738){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,4162){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,4586){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,5010){\makebox(0,0)[r]{\strut{}}}%
      \put(5781,2670){\makebox(0,0){\strut{}}}%
      \put(6397,2670){\makebox(0,0){\strut{}}}%
      \put(7013,2670){\makebox(0,0){\strut{}}}%
      \put(7629,2670){\makebox(0,0){\strut{}}}%
      \put(8245,2670){\makebox(0,0){\strut{}}}%
      \put(6023,3950){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5649,5010){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,5275){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,5540){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,5805){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,6070){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,6334){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,6599){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,6864){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,7129){\makebox(0,0)[r]{\strut{}}}%
      \put(5781,4790){\makebox(0,0){\strut{}}}%
      \put(6397,4790){\makebox(0,0){\strut{}}}%
      \put(7013,4790){\makebox(0,0){\strut{}}}%
      \put(7629,4790){\makebox(0,0){\strut{}}}%
      \put(8245,4790){\makebox(0,0){\strut{}}}%
      \put(6023,6069){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5649,7130){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,7365){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,7601){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,7836){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,8072){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,8307){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,8543){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,8778){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,9014){\makebox(0,0)[r]{\strut{}}}%
      \put(5649,9249){\makebox(0,0)[r]{\strut{}}}%
      \put(5781,6910){\makebox(0,0){\strut{}}}%
      \put(6397,6910){\makebox(0,0){\strut{}}}%
      \put(7013,6910){\makebox(0,0){\strut{}}}%
      \put(7629,6910){\makebox(0,0){\strut{}}}%
      \put(8245,6910){\makebox(0,0){\strut{}}}%
      \put(6023,8189){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7013,9469){\makebox(0,0){\strut{}$e(0)=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PostNewtonianConservedElements}}%
    \gplfronttext
  \end{picture}%
\endgroup

